On complex line arrangements and their boundary manifolds

Let A be a line arrangement in the complex projective plane CP2. We define and describe the inclusion map of the boundary manifold --the boundary of a close regular neighborhood of A-- in the exterior of the arrangement. We obtain two explicit descriptions of the map induced on the fundamental groups. These computations provide a new minimal presentation of the fundamental group of the complement.

==> Arvola.tex <==
\begin{tikzpicture}
	\begin{scope}[shift={(0,0)},xscale=4]
		\mcross{0}{4}{0}
		\node[left] at (0,0) {$a_m$};
		\node[left] at (0,0.9) {$a_{m-1}$};
		\node[left] at (0,1.55) {$\vdots$};
		\node[left] at (0,2) {$a_2$};
		\node[left] at (0,3) {$a_1$};
		\node[right] at (1,0) {$a_1$};
		\node[right] at (1,0.9) {$(a_2)^{a_1}$};
		\node[right] at (1,1.55) {$\vdots$};
		\node[right] at (1,2.1) {$(a_{m-1})^{a_{m-2} \cdots a_1} \equiv (a_{m-1})^{a_m\inv}$};
		\node[right] at (1,3) {$(a_m)^{a_{m-1}\cdots a_1}\equiv a_m $};
		\node at (0.5,-0.5) {real crossing};
		\node at (0.5,-1) {(A)};
	\end{scope}
	\begin{scope}[shift={(-2,-4.5)},scale=2]
		\ocross{0.25}{0}
		\node[left] at (0,0.25) {$a_j$};
		\node[left] at (0,1.25) {$a_i$};
		\node[right] at (1,0.25) {$a_i$};
		\node[right] at (1,1.25) {$a_j^{a_i}$};
		\node at (0.5,-0.25) {positive virtual crossing};
		\node at (0.5,-0.5) {(B)};						
	\end{scope}
	\begin{scope}[shift={(4,-4.5)},scale=2]
		\ucross{0.25}{0}
		\node[left] at (0,0.25) {$a_j$};
		\node[left] at (0,1.25) {$a_i$};
		\node[right] at (1,0.25) {$a_i^{a_j\inv}$};
		\node[right] at (1,1.25) {$a_j$};		
		\node at (0.5,-0.25) {negative virtual crossing};
		\node at (0.5,-0.5) {(C)};
	\end{scope}
\end{tikzpicture}

==> BoundaryManifoldCross.tex <==
\begin{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%% Tracer aux points singulier %%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[shift={(-4,0)}, scale=0.6]
	
		 %Définition des noeuds importants
		\node (C1) at (2,2.5) {};
			\node (C11) at (2,1) {};
			\node (C12) at (2,4) {};
		\node (C2) at (8,2.5) {};
			\node (C21) at (8,1) {};
			\node (C22) at (8,4) {};
		\node (C3) at (5,0) {};
		\node (C4) at (5,5) {};	
		\node (Vp) at (1.375,2.5) {};
		\node (P11) at (1.88,1.2) {};
		\node (P12) at (1.88,3.8) {};		
		\node (P11) at (1.88,1.2) {};
		\node (P12) at (1.88,3.8) {};
		\node (P21) at (7.91,3.7) {};
		\node (P22) at (7.91,1.3) {};		
		\node (Pi1) at (0,3.5) {};
		\node (Pi2) at (0,1.5) {};					

	 %Tracé de l'éxtrémité gauche		
		 %Tracé de l'arrangement 
		\draw (0,0) -- (2,1);
		\draw (0,5) -- (2,4);
		 %Tracé de la variété bord
		\draw (0,-0.5) -- (2,0.5);
		\draw (0,0.5) -- (2,1.5);
		\draw (0,4.5) -- (2,3.5);
		\draw (0,5.5) -- (2,4.5);
		 %Tracé de l'image du graph				
		\draw[thick,cap=round,line width=1.5pt] (0,4.75) -- (1.88,3.8);
		
	 %Tracé de la partie gauche en blanc
		 %Tracé de la variété bord
		\draw[thick,color=white,line width=3pt,xscale=0.25] (C1) circle (2.5);
		\draw[white,fill=white] (1.9,0.9) circle (0.07);
		\draw[white,fill=white] (1.9,4.1) circle (0.07);
		 %Tracé de l'image du graph
		\draw[thick,color=white,line width=3pt] (Vp.center) -- (P11);
		\draw[thick,color=white,line width=3pt] (Vp.center) -- (P12);			
	 %Tracé de la partie gauche 
		 %Tracé de la variété bord
		\draw[xscale=0.25] (C1) circle (2.5);
		
	 %Tracé de la partie centrale 
		\node at (7,5.7) {$\mathcal{S}_{P'}$};
		 %Tracé de l'arrangement		
		\draw[thick,color=white,line width=3pt] (2,1) -- (8,4);
		\draw[thick,color=white,line width=3pt] (2,4) -- (8,1);
		\draw (2,1) -- (8,4);
		\draw (2,4) -- (8,1);
		 %Tracé de l'entrelac
		\draw[xscale=0.25] (C11) circle (0.5);						
		
		\draw[thick,color=white,line width=3pt] (P11) to[out=-43,in=-122] (P21);
		\draw (P11.center) to[out=-45,in=-120] (P21.center);
		
		\draw[thick,color=white,line width=3pt] (P12.center) to[out=-90,in=-140] (P22.center);
		\draw[thick,line width=1.5pt] (P12.center) to[out=-90,in=-140] (P22.center);
		
		\draw[xscale=0.25] (C12) circle (0.5);						
		
	 %Tracé de la partie droite
		 %Tracé de la variété bord
		\draw[thick,color=white,line width=3pt,xscale=0.25] (C2) circle (2.5);	
		\draw[white,fill=white] (7.88,1.05) circle (0.07);
		\draw[white,fill=white] (7.88,3.95) circle (0.07);
	 %Tracé de la partie droite
		 %Tracé de la variété bord
		\draw[xscale=0.25] (C2) circle (2.5);			
		\draw[xscale=0.25] (C21) circle (0.5);
		\draw[xscale=0.25] (C22) circle (0.5);
					
	 %Tracé de l'extrémité droite en blanc
		 %Tracé de l'arrangement
		\draw[thick,color=white,line width=3pt] (8,4) -- (10,5);														
		\draw[thick,color=white,line width=3pt] (8,1) -- (10,0);
		 %Tracé de la variété bord
		\node (A1) at (8,0.5) {};
		\node (A2) at (8,1.5) {};
		\node (A3) at (8,3.5) {};
		\node (A4) at (8,4.5) {};
		\draw[thick,color=white,line width=3pt] (A1) -- (10,-0.5);
		\draw[thick,color=white,line width=3pt] (A2) -- (10,0.5);
		\draw[thick,color=white,line width=3pt] (A3) -- (10,4.5);
		\draw[thick,color=white,line width=3pt] (A4) -- (10,5.5);			
		 %Tracé de l'image du graph
		\draw[thick,color=white,line width=3pt,cap=round] (10,4.75) -- (P21);
		\draw[thick,color=white,line width=3pt,cap=round] (10, 0.25) -- (P22);						
	 %Tracé de l'extrémité droite
		 %Tracé de l'arrangement
		\draw (8,4) -- (10,5);														
		\draw (8,1) -- (10,0);
		 %Tracé de la variété bord
		\draw (8,0.5) -- (10,-0.5);
		\draw (8,1.5) -- (10,0.5);
		\draw (8,3.5) -- (10,4.5);
		\draw (8,4.5) -- (10,5.5);									
		 %Tracé de l'image du graph
		\draw[cap=round] (10,4.75) -- (P21.center);
		\draw[cap=round,thick,line width=1.5pt] (10, 0.25) -- (P22.center);	
		
		
		 %Tracé de la variété bord
		\draw[yscale=0.15] (C3) circle (3);
		\draw[yscale=0.15] (C4) circle (3);	
		
		 %Nom des éléments
		\node at (P22) {$\bullet$};			
		\node at (P12) {$\bullet$};				
		\node (P) at (5,2.5) [above] {$P'$};			
		\node at (0,0) [left] {$L_t$};												
		\node at (0,5) [left] {$L_s$};	
									
	\end{scope}		
\end{tikzpicture}

==> BoundaryManifoldCrossFinal.tex <==
\begin{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%% Tracer au point P %%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[shift={(4,0)}, scale=0.6]
	
		% Définition des noeuds importants
		\node (C1) at (2,2.5) {};
			\node (C11) at (2,1) {};
			\node (C12) at (2,4) {};
		\node (C2) at (8,2.5) {};
			\node (C21) at (8,1) {};
			\node (C22) at (8,4) {};
		\node (C3) at (5,0) {};
		\node (C4) at (5,5) {};	
		\node (Vp) at (1.375,2.5) {};
		\node (P11) at (1.88,1.2) {};
		\node (P12) at (1.88,3.8) {};		
		\node (P11) at (1.88,1.2) {};
		\node (P12) at (1.88,3.8) {};
		\node (P21) at (7.91,3.7) {};
		\node (P22) at (7.91,1.3) {};		
		\node (Pi1) at (0,3.5) {};
		\node (Pi2) at (0,1.5) {};					

	% Tracé de l'éxtrémité gauche		
		% Tracé de l'arrangement 
		\draw (0,0) -- (2,1);
		\draw (0,5) -- (2,4);
		% Tracé de la variété bord
		\draw (0,-0.5) -- (2,0.5);
		\draw (0,0.5) -- (2,1.5);
		\draw (0,4.5) -- (2,3.5);
		\draw (0,5.5) -- (2,4.5);
		% Tracé de l'image du graph				
		\draw[thick,cap=round,line width=1.5pt] (0,0.25) -- (1.88,1.2);
		\draw[thick,cap=round,line width=1.5pt] (0,4.75) -- (1.88,3.8);
		
	% Tracé de la partie gauche en blanc
		% Tracé de la variété bord
		\draw[thick,color=white,line width=3pt,xscale=0.25] (C1) circle (2.5);
		\draw[white,fill=white] (1.9,0.9) circle (0.07);
		\draw[white,fill=white] (1.9,4.1) circle (0.07);
		% Tracé de l'image du graph
		\draw[thick,color=white,line width=3pt] (Vp.center) -- (P11);
		\draw[thick,color=white,line width=3pt] (Vp.center) -- (P12);			
	% Tracé de la partie gauche 
		% Tracé de la variété bord
		\draw[xscale=0.25] (C1) circle (2.5);
		
	% Tracé de la partie centrale 
		\node at (7,5.7) {$\mathcal{S}_{P}$};
		% Tracé de l'arrangement		
		\draw[thick,color=white,line width=3pt] (2,1) -- (8,4);
		\draw[thick,color=white,line width=3pt] (2,4) -- (8,1);
		\draw (2,1) -- (8,4);
		\draw (2,4) -- (8,1);
		% Tracé de l'entrelac
		\draw[xscale=0.25] (C11) circle (0.5);						
		
		\draw[thick,color=white,line width=3pt] (P11) to[out=-43,in=-122] (P21);
		\draw (P11.center) to[out=-45,in=-120] (P21.center);
		
		\draw[thick,color=white,line width=3pt] (P12.center) to[out=-90,in=-140] (P22.center);
		\draw (P12.center) to[out=-90,in=-140] (P22.center);
		
		\draw[xscale=0.25] (C12) circle (0.5);						
		% Tracé de l'image du graph
		\draw[thick,line width=1.5pt] (Vp.center) -- (1.88,3.8);	
		\draw[thick,line width=1.5pt] (Vp.center) -- (1.88,1.2);
		
	% Tracé de la partie droite
		% Tracé de la variété bord
		\draw[thick,color=white,line width=3pt,xscale=0.25] (C2) circle (2.5);	
		\draw[white,fill=white] (7.88,1.05) circle (0.07);
		\draw[white,fill=white] (7.88,3.95) circle (0.07);
	% Tracé de la partie droite
		% Tracé de la variété bord
		\draw[xscale=0.25] (C2) circle (2.5);			
		\draw[xscale=0.25] (C21) circle (0.5);
		\draw[xscale=0.25] (C22) circle (0.5);
					
	% Tracé de l'extrémité droite en blanc
		% Tracé de l'arrangement
		\draw[thick,color=white,line width=3pt] (8,4) -- (10,5);														
		\draw[thick,color=white,line width=3pt] (8,1) -- (10,0);
		% Tracé de la variété bord
		\node (A1) at (8,0.5) {};
		\node (A2) at (8,1.5) {};
		\node (A3) at (8,3.5) {};
		\node (A4) at (8,4.5) {};
		\draw[thick,color=white,line width=3pt] (A1) -- (10,-0.5);
		\draw[thick,color=white,line width=3pt] (A2) -- (10,0.5);
		\draw[thick,color=white,line width=3pt] (A3) -- (10,4.5);
		\draw[thick,color=white,line width=3pt] (A4) -- (10,5.5);			
		% Tracé de l'image du graph
		\draw[thick,color=white,line width=3pt,cap=round] (10,4.75) -- (P21);
		\draw[thick,color=white,line width=3pt,cap=round] (10, 0.25) -- (P22);						
	% Tracé de l'extrémité droite
		% Tracé de l'arrangement
		\draw (8,4) -- (10,5);														
		\draw (8,1) -- (10,0);
		% Tracé de la variété bord
		\draw (8,0.5) -- (10,-0.5);
		\draw (8,1.5) -- (10,0.5);
		\draw (8,3.5) -- (10,4.5);
		\draw (8,4.5) -- (10,5.5);									
		% Tracé de l'image du graph
		\draw[cap=round] (10,4.75) -- (P21.center);
		\draw[cap=round] (10, 0.25) -- (P22.center);	
		
		
		% Tracé de la variété bord
		\draw[yscale=0.15] (C3) circle (3);
		\draw[yscale=0.15] (C4) circle (3);	
		
		% Nom des éléments
		\node at (P12) {$\bullet$};				
		\node at (P11) {$\bullet$};
		\node at (Vp) {$\bullet$};	
		\node (P) at (5,2.5) [above] {$P_{s,t}$};			
		\node at (0,0) [left] {$L_t$};												
		\node at (0,5) [left] {$L_s$};	
									
	\end{scope}		
\end{tikzpicture}

==> BoundaryManifoldGlobal.tex <==
\begin{tikzpicture}		
	\begin{scope}[yscale=0.5,xscale=0.8]
		% Tracé de C
		\draw (0,0)--(12.5,0);
		\draw (0,0)--(1,3);
		\draw (12.5,0)--(13.5,3);
		
		% Tracé des x_i
		\node (Q1) at (5,2) {$\bullet$};
			\node[above right] at (Q1) {$x_1$};
		\node (Q2) at (7.5,1) {$\bullet$};
			\node[above right] at (Q2) {$x_2$};
		\node (Q3) at (10,2) {$\bullet$};
			\node[above right] at (Q3) {$x_3$};
		
		% Tracé de gamma'
		\node (x0) at (1,2) {$\bullet$};
			\node at (1.5,1.6) {$x_0=\gamma(0)$};
		\draw (1,2)--(4.5,2);
		\draw (4.5,2) arc (180:360:0.5) ;
		\draw (5.5,2)--(6,2);
		\draw (6,2)--(6.5,1);
		\draw (6.5,1)--(7,1);
		\draw (7,1) arc (180:360:0.5) ;
		\draw (8,1)--(8.5,1);
		\draw (8.5,1)--(9,2);
		\draw (9,2)--(9.5,2);
		\draw (9.5,2) arc (180:360:0.5) ;
		\draw (10.5,2)--(12.5,2);
		\node[below] at (12,2) {$\gamma$};
		
		% Tracé de B0
		\node at (3,11.7) [left] {$\mathcal{N}_0\cap \pi\inv(x_0)$};
		\node (X0) at (1,7.25) {$\bullet$};
			\node[left] at (X0) {$X_0$};
		\node (C) at (2,7.25) {};	
		\node (C1) at (2,10) {};	
		\node (C2) at (2,8.5) {};	
		\node (C3) at (2,4.5) {};		
		\draw[xscale=0.25] (C) circle (4);			
		\draw[xscale=0.25,yscale=0.5] (C1) circle (0.5);		
		\draw[xscale=0.25,yscale=0.5] (C2) circle (0.5);
		\draw[xscale=0.25,yscale=0.5] (C3) circle (0.5);
					
		% Tracé des Si
		\node (G1) at (1.885,9.9) {};
		\node (G2) at (1.875,8.5) {};
		\node (G3) at (1.885,4.6) {};
		\draw[thick,line width=1pt] (X0.center)--(G1.center) 
		%node[near end, left] {$s_1$}
		;
		\draw[thick,line width=1pt] (X0.center)--(G2.center) 
		%node[midway, right] {$s_2$}
		;
		\draw[thick,line width=1pt] (X0.center)--(G3.center) 
		%node[midway, right] {$s_3$}
		;
		
		% Tracé de l'arrangement en blanc
		\draw[thick,color=white,line width=6pt] (2,10)--(13,4.5);
		\draw[thick,color=white,line width=6pt] (2,8.5)--(13,8.5);
		\draw[thick,color=white,line width=6pt] (2,4.5)--(13,10);
		
		% Tracé de l'arrangement
		\draw (2,10)--(13,4.5);
			\node at (13.5,4.5) {$L_1$};
		\draw (2,8.5)--(13,8.5);
			\node at (13.5,8.5) {$L_2$};
		\draw (2,4.5)--(13,10);
			\node at (13.5,10) {$L_3$};
		\node (P1) at (5,8.5) [above] {$P_1$};
		\node (P2) at (7.5,7.25) [above] {$P_2$};
		\node (P3) at (10,8.5) [above] {$P_3$};
					
		% Tracé de la projection
		\node at (15,7.5) {$\C^2$};
		\draw[->] (15,6.5)--(15,2.5);		
		\node at (15,1.5) {$\C$};	
		\node at (15.3,4.5) {$\pi$};
		
		\draw[dashed] (P1)--(5,2);
		\draw[dashed] (P2)--(7.5,1);
		\draw[dashed] (P3)--(10,2);
		\draw[dashed] (X0.center)--(x0.center);			
		
		% Tracé des gamma'
		\draw[thick,color=white,line width=3pt] (G3) -- (7,7.1) arc (240:350:0.5) -- (9.5,8.4) arc (240:350:0.5) -- (13,10.1);
		\draw[thick,line width=1pt] (G3.center) -- (7,7.1) arc (240:350:0.5) -- (9.5,8.4) arc (240:350:0.5) -- (13,10.1) 
		%node[near end, above] {$\tilde{\gamma}_3$}
		;	
		\draw[thick,color=white,line width=3pt] (G1) -- (4.5,8.65) arc (200:280:0.5) -- (7.1,7.35) arc (200:280:0.5) -- (13,4.4);
		\draw[thick,line width=1pt] (G1.center) -- (4.5,8.65) arc (200:280:0.5) -- (7.1,7.35) arc (200:280:0.5) -- (13,4.4) 
		%node[near end, below] {$\tilde{\gamma}_1$}
		;		
		
		% Tracé du cercle pointillé
%		\draw[dotted] (7.5,7.25) circle (1);
	
	\end{scope}
\end{tikzpicture}	

==> Delta.tex <==
\begin{tikzpicture}
	\begin{scope}[shift={(0,0)},xscale=2.8,yscale=0.6]
		\draw (-1,3)--(1,-2);
		\draw (-1,2)--(1,-1);
		\draw[thick,line width=1.5pt] (-1,0)--(1,1);
		\draw (-1,-2)--(1,3);
		\node at (-0.8,1) {$\vdots$};
		\node at (-0.8,-0.5) {$\vdots$};
		\node at (0.8,1.8) {$\vdots$};
		\node at (0.8,0.2) {$\vdots$};
		\node[left] at (-1,3) {$L_{i_1}$};
		\node[left] at (-1,2) {$L_{i_2}$};
		\node[left] at (-1,0) {$L_{i_h}$};
		\node[left] at (-1,-2) {$L_{i_m}$};
	\end{scope}
\end{tikzpicture}

==> DidacticIncidence.tex <==
\begin{center}
	\begin{tikzpicture}[xscale=1.3,yscale=0.6]
	
		%Définition des sommets
		\node[draw] (L0) at (0,3) {$L_0$};
		
		\node[draw] (P01) at (1,6) {$P_{0,1}$};
		\node[draw] (P02) at (1,4) {$P_{0,2}$};
		\node[draw] (P04) at (1,2) {$P_{0,4}$};
		\node[draw] (P03) at (1,0) {$P_{0,3}$};
		
		\node[draw] (L3) at (2.5,0) {$L_3$};
		\node[draw] (L4) at (2.5,2) {$L_4$};
		\node[draw] (L2) at (2.5,4) {$L_2$};
		\node[draw] (L1) at (2.5,6) {$L_1$};
				
		\node[draw] (P124) at (6,6) {$P_{1,2,4}$};
		\node[draw] (P13) at (6,4) {$P_{1,3}$};
		\node[draw] (P23) at (6,2) {$P_{2,3}$};		
		\node[draw] (P34) at (6,0) {$P_{3,4}$};
		
		%Tracé des ségements
		\draw[thick, line width=1.5pt, cap=round] (L0) -- (P01);
		\draw[thick, line width=1.5pt, cap=round] (L0) -- (P02);
		\draw[thick, line width=1.5pt, cap=round] (L0) -- (P03);
		\draw[thick, line width=1.5pt, cap=round] (L0) -- (P04);
		
		\draw[thick, line width=1.5pt, cap=round] (P01) -- (L1);
		\draw[thick, line width=1.5pt, cap=round] (P02) -- (L2);
		\draw[thick, line width=1.5pt, cap=round] (P03) -- (L3);
		\draw[thick, line width=1.5pt, cap=round] (P04) -- (L4);
		
		\draw[thick, line width=1.5pt, cap=round] (L1) -- (P124);
		\draw[thick, line width=1.5pt, cap=round] (L1) -- (P13);
		\draw[thick, line width=1.5pt, cap=round] (L2) -- (P23);
		\draw[thick, line width=1.5pt, cap=round] (L4) -- (P34);
		
		\draw (L2) -- (P124);
		\draw (L4) -- (P124);
		\draw (L3) -- (P13);
		\draw (L3) -- (P23);
		\draw (L3) -- (P34);		
	\end{tikzpicture}
\end{center}

==> ExempleWiring.tex <==
\begin{tikzpicture}
	\begin{scope}[shift={(0,-5)},x=25pt,y=30pt]

		\node at (0,3) [below,left] {1};
		\node at (0,2) [below,left] {2};
		\node at (0,1) [below,left] {3};		
		\node at (0,0) [below,left] {4};

		\ncross{0}{0};\ncross{1}{0};\ncross{2}{0};\ncross{3}{0};
		\ocross{0}{1};\ncross{2}{1};\ncross{3}{1};
		\ncross{0}{2};\mcross{1}{3}{2};
		\ucross{0}{3};\ncross{2}{3};\ncross{3}{3};
		\ncross{0}{4};\ucross{1}{4};\ncross{3}{4};
		\ncross{0}{5};\ocross{1}{5};\ncross{3}{5};
		\ocross{0}{6};\ncross{2}{6};\ncross{3}{6};
		\rcross{0}{7};\ncross{2}{7};\ncross{3}{7};
		\ncross{0}{8};\ucross{1}{8};\ncross{3}{8};
		\ncross{0}{9};\ncross{1}{9};\ucross{2}{9};
		\ncross{0}{10};\ncross{1}{10};\rcross{2}{10};
		\ncross{0}{11};\ocross{1}{11};\ncross{3}{11};
		\ncross{0}{12};\rcross{1}{12};\ncross{3}{12};
		
		\node at (0.5,3) [above] {$\alpha_1$};
		\node at (0.5,2) [above] {$\alpha_2$};
		\node at (0.5,1) [above] {$\alpha_3$};
		\node at (0.5,0) [above] {$\alpha_4$};
		
		\node at (2.3,1.1) [right, below] {$\alpha_4^{\alpha_3}$};
		\node at (2.5,0) [below] {$\alpha_3$};
		\node at (5,0) [below] {$\alpha_1^{\alpha_3\inv}$};
		\node at (3,1) [right] {$\alpha_1$};
		\node at (3.3,2) [above] {$\alpha_2^{\alpha_1}$};
		\node at (4,3) [above] {$\alpha_4^{\alpha_3}$};
		\node at (5.2,1.1) [below] {$\alpha_2^{\alpha_1\alpha_3\inv}$};
		\node at (5,2) [above] {$\alpha_3$};
		\node at (7,2) [above] {$\alpha_2^{\alpha_1}$};
		\node at (7,0) [below] {$\alpha_3$};
		\node at (7,1) [above] {$\alpha_1$};
		\node at (8.2,1.2) [left] {$\alpha_3$};
		\node at (9,0) [below] {$\alpha_1$};
		\node at (10,1.1) [below] {$\alpha_2^{\alpha_1\alpha_3\inv}$};
		\node at (10,2.1) [below] {$\alpha_4$};
		\node at (10,3) [above] {$\alpha_3$};
		\node at (12,3) [above] {$\alpha_4$};
		\node at (10.8,2.2) [right] {$\alpha_3$};
		\node at (12,1) [below] {$\alpha_3$};
		\node at (12.2,2) [above] {$\alpha_2^{\alpha_1}$};
		
	\end{scope}
\end{tikzpicture}

==> Incidence.tex <==
\begin{center}
	\begin{tikzpicture}[xscale=1.2,yscale=0.6]
	
		%Définition des sommets
		\node[draw] (L0) at (-1,5) {$L_0$};
		
		\node[draw] (P012) at (1,7.5) {$P_{0,1,2}$};
		\node[draw] (P034) at (1,5) {$P_{0,3,4}$};
		\node[draw] (P056) at (1,2.5) {$P_{0,5,6}$};
		\node[draw] (P07) at (1,0) {$P_{0,7}$};
		
		
		\node[draw] (L7) at (2.5,0) {$L_7$};
		\node[draw] (L6) at (2.5,1.33) {$L_6$};
		\node[draw] (L5) at (2.5,2.66) {$L_5$};
		\node[draw] (L4) at (2.5,4) {$L_4$};
		\node[draw] (L3) at (2.5,5.33) {$L_3$};
		\node[draw] (L2) at (2.5,6.66) {$L_2$};
		\node[draw] (L1) at (2.5,8) {$L_1$};
		
		\node[draw] (P157) at (6,8.4) {$P_{1,5,7}$};
		\node[draw] (P13) at (6,7.2) {$P_{1,3}$};
		\node[draw] (P146) at (6,6) {$P_{1,4,6}$};		
		\node[draw] (P235) at (6,4.8) {$P_{2,3,5}$};		
		\node[draw] (P247) at (6,3.6) {$P_{2,4,7}$};
		\node[draw] (P26) at (6,2.4) {$P_{2,6}$};
		\node[draw] (P367) at (6,1.2) {$P_{3,6,7}$};		
		\node[draw] (P45) at (6,0) {$P_{4,5}$};
		
		%Tracé des ségements
		\draw[thick, line width=1.5pt, cap=round] (L0) -- (P012);
		\draw[thick, line width=1.5pt, cap=round] (L0) -- (P034);
		\draw[thick, line width=1.5pt, cap=round] (L0) -- (P056);
		\draw[thick, line width=1.5pt, cap=round] (L0) -- (P07);
		
		\draw[thick, line width=1.5pt, cap=round] (P012) -- (L1);
		\draw[thick, line width=1.5pt, cap=round] (P012) -- (L2);
		\draw[thick, line width=1.5pt, cap=round] (P034) -- (L3);
		\draw[thick, line width=1.5pt, cap=round] (P034) -- (L4);
		\draw[thick, line width=1.5pt, cap=round] (P056) -- (L5);
		\draw[thick, line width=1.5pt, cap=round] (P056) -- (L6);
		\draw[thick, line width=1.5pt, cap=round] (P07) -- (L7);
		
		\draw[thick, line width=1.5pt, cap=round] (L1) -- (P157);
		\draw[thick, line width=1.5pt, cap=round] (L1) -- (P13);
		\draw[thick, line width=1.5pt, cap=round] (L1) -- (P146);
		
		\draw[thick, line width=1.5pt, cap=round] (L2) -- (P235);
		\draw[thick, line width=1.5pt, cap=round] (L2) -- (P247);
		\draw[thick, line width=1.5pt, cap=round] (L2) -- (P26);
		
		\draw[dashed] (L3) -- (P235);
		\draw[thick, line width=1.5pt, cap=round] (L3) -- (P367);
		\draw[dashed] (L3) -- (P13);
		
		\draw[dashed] (L4) -- (P247);
		\draw[thick, line width=1.5pt, cap=round] (L4) -- (P45);
		\draw[dashed] (L4) -- (P146);
		
		\draw[dashed] (L5) -- (P235);
		\draw[dashed] (L5) -- (P45);
		\draw[dashed] (L5) -- (P157);
		
		\draw[dashed] (L6) -- (P26);
		\draw[dashed] (L6) -- (P367);
		\draw[dashed] (L6) -- (P146);
		
		\draw[dashed] (L7) -- (P247);
		\draw[dashed] (L7) -- (P367);
		\draw[dashed] (L7) -- (P157);
		
	\end{tikzpicture}	
		
\end{center}


==> Wiring.tex <==
\begin{tikzpicture}
	\begin{scope}[shift={(0,0)},x=15pt,y=13pt]

		\node at (0,8) [below,left] {1};
		\node at (0,7) [below,left] {2};
		\node at (0,6) [below,left] {3};
		\node at (0,5) [below,left] {4};
		\node at (0,4) [below,left] {5};
		\node at (0,3) [below,left] {6};		
		\node at (0,2) [below,left] {7};
	
	%Tracé du diagram avec un cycle en gras
		\draw[thick,cap=round,color=white,line width=6pt] (0,4) -- (1,4) -- (2,5) -- (3,5) -- (4,7) --	(6,7) -- (9,4) -- (10,4) -- (10.5,4.5);
		\draw[thick,cap=round,line width=2pt] (0,4) -- (1,4) -- (2,5) -- (3,5) -- (4,7) --	(6,7) -- (9,4) -- (10,4) -- (10.5,4.5);			
		\draw[thick,cap=round,color=white,line width=6pt] (0,5) -- (1,5) -- (2,4) -- (8,4) -- (9,5) -- (10,5);
		\draw[thick,cap=round,line width=2pt] (0,5) -- (1,5) -- (2,4) -- (8,4) -- (9,5) -- (10,5) -- (10.5,4.5);	
				\ncross{8}{0};\ncross{7}{0};\ncross{6}{0};\ncross{5}{0};\ncross{4}{0};\ncross{3}{0};\ncross{2}{0};
				\ncross{8}{1};\ncross{7}{1};\ncross{6}{1};\ocross{4}{1};\ncross{3}{1};\ncross{2}{1};		
				\ncross{8}{2};\ncross{7}{2};\ncross{6}{2};\ncross{5}{2};\ncross{4}{2};\ucross{2}{2};
				\ncross{8}{3};\mcross{5}{3}{3};\ncross{4}{3};\ncross{3}{3};\ncross{2}{3};
				\ncross{8}{4};\ncross{7}{4};\ncross{6}{4};\mcross{3}{3}{4};\ncross{2}{4};
				\ncross{8}{5};\ncross{7}{5};\ncross{6}{5};\ncross{5}{5};\ncross{4}{5};\mcross{2}{2}{5};
				\ncross{8}{6};\ocross{6}{6};\ncross{5}{6};\ncross{4}{6};\ncross{3}{6};\ncross{2}{6};
				\ncross{8}{7};\ncross{7}{7};\ucross{5}{7};\ncross{4}{7};\ncross{3}{7};\ncross{2}{7};
				\ncross{8}{8};\ncross{7}{8};\ncross{6}{8};\ucross{4}{8}\ncross{3}{8};\ncross{2}{8};
				\ncross{8}{9};\ucross{6}{9};\ncross{5}{9};\ncross{4}{9}\ncross{3}{9};\ncross{2}{9};
				\ncross{8}{10};\ncross{7}{10};\ncross{6}{10};\rcross{4}{10}\ncross{3}{10};\ncross{2}{10};										\ncross{8}{11};\ncross{7}{11};\ucross{5}{11};\ncross{4}{11};\ncross{3}{11};\ncross{2}{11};
				\ncross{8}{12};\ocross{6}{12};\ncross{5}{12};\ncross{4}{12};\ncross{3}{12};\ncross{2}{12};
				\ncross{8}{13};\ncross{7}{13};\ocross{5}{13};\ocross{3}{13}\ncross{2}{13};
				\ncross{8}{14};\ncross{7}{14};\ncross{6}{14};\ocross{4}{14};\ncross{3}{14};\ncross{2}{14};
				\ncross{8}{15};\ncross{7}{15};\mcross{4}{3}{15};\ncross{3}{15};\ncross{2}{15};
				\ncross{8}{16};\ncross{7}{16};\ncross{6}{16};\ocross{4}{16};\ncross{3}{16};\ncross{2}{16};
				\ncross{8}{17};\ncross{7}{17};\ncross{6}{17};\ncross{5}{17};\ucross{3}{17};\ncross{2}{17};
				\mcross{6}{3}{18};\ncross{5}{18};\ncross{4}{18};\ncross{3}{18};\ncross{2}{18};
				\ncross{8}{19};\ncross{7}{19};\rcross{5}{19};\ncross{4}{19};\ncross{3}{19};\ncross{2}{19};
				\ncross{8}{20};\ncross{7}{20};\ncross{6}{20};\mcross{3}{3}{20};\ncross{2}{20};
				\ncross{8}{21};\ncross{7}{21};\ucross{5}{21};\ncross{4}{21};\ncross{3}{21};\ncross{2}{21};		
				
		\draw[thick,cap=round,line width=2pt] (1,5) -- (2,4);
		\draw[thick,cap=round,line width=2pt] (6,7) -- (7,6);
		\draw[thick,cap=round,line width=2pt] (8,4) -- (9,5);				
				
	%Dotted lines
		\draw[thick,cap=corner,line width=6pt,color=white]	(1,5) -- (2,4);
		\draw[thick,cap=corner,line width=2pt,dotted]	(1,5) -- (2,4);
		
		\draw[thick,cap=corner,line width=6pt,color=white] (7,5) -- (8,6);
		\draw[thick,cap=corner,dotted] (7,5) -- (8,6);
		
		\draw[thick,cap=corner,line width=6pt,color=white]	(8,4) -- (9,5);
		\draw[thick,cap=corner,line width=2pt,dotted]	(8,4) -- (9,5);
		
	%Upper segment
	
		\node at (1.2,5) [above] {$\varsigma_1$};
		\node at (6.8,5) [above] {$\varsigma_2$};
		\node at (7.8,4) [above] {$\varsigma_3$};
				
	\end{scope}
	
	
\end{tikzpicture}
